SoK: When Safe Agents Fail Together: The Security of Multi Agent LLM Systems

Safe agents can fail together. Multi-agent LLM systems (MAS) move information, state, decisions, and authority across principal boundaries, creating failures that local checks may miss. Without an execution-level view, a multi-agent setting can easily be mistaken for evidence of a genuinely multi-agent security effect. We thus systematize MAS security through an execution-centered analysis of 197 works, covering six interaction interfaces, four adversary positions, seven system-level risks, and eight recurring attack paths. We introduce an A-I-R framework that organizes attacks by adversary position, interaction interface, and resulting system-level risk, unifying otherwise fragmented attack mechanisms across MAS. We organize defenses through a five-part contract covering path target, observation, intervention, trust boundary, and recovery, and identify path closure and recovery as key challenges. We audit 44 evaluation and benchmark works and identify open challenges in isolating interaction effects, designing comparable and diagnostic metrics, supporting reuse across MAS designs, and evaluating open-system operation. Together, these findings motivate an interaction-aware view of MAS security: trace attacks end to end, test whether defenses close those paths, and evaluate system-level effects with appropriate counterfactuals.

==> figures/fig_r2_collusion_tikz.tex <==
\begin{tikzpicture}[font=\scriptsize, >=Latex]
  \node[font=\scriptsize] at (3.1,2.55) {\textbf{Channel Monitor}};
  \draw[cNeutral, line width=.6pt] (3.1,2.1) ellipse (.30 and .16);
  \fill[cDefense] (3.1,2.1) circle (.08);
  \fill[cNeutral] (3.1,2.1) circle (.035);

  \node[font=\scriptsize, text=cNeutral, align=center] at (3.1,1.6)
    {observes the surface message\\cannot recover hidden payload};
  \draw[cNeutral, dashed, line width=.6pt] (3.1,1.4) -- (3.1,.77);

  \filldraw[fill=cRisk, draw=cRisk] (1.2,.48) circle (.30);
  \node[text=cAgent, font=\bfseries\large] at (1.2,.49) {!};
  \node[font=\scriptsize] at (1.2,-.08) {Agent $i$};

  \filldraw[fill=cRisk, draw=cRisk] (5.0,.48) circle (.30);
  \node[text=cAgent, font=\bfseries\large] at (5.0,.49) {!};
  \node[font=\scriptsize] at (5.0,-.08) {Agent $j$};

  \node[draw=cNeutral, rounded corners=2pt,
        fill=cAgent, fill opacity=.18,
        text opacity=1,
        minimum width=1.25cm, minimum height=.42cm,
        align=center, font=\scriptsize]
        (msg) at (3.1,.48) {``looks benign''};

  \draw[<->, cNeutral, line width=.65pt]
    (1.51,.48) -- (msg.west);

  \draw[<->, cNeutral, line width=.65pt]
    (msg.east) -- (4.69,.48);

  \fill[cNeutral] (2.78,.30) circle (.022);
  \fill[cRisk]    (2.90,.30) circle (.022);
  \fill[cNeutral] (3.02,.30) circle (.022);
  \fill[cRisk]    (3.14,.30) circle (.022);
  \fill[cNeutral] (3.26,.30) circle (.022);

  \node[text=cRisk, font=\tiny] at (3.1,.03)
    {covert bits (hidden payload)};
\end{tikzpicture}

==> figures/fig_r3_consensus_tikz.tex <==
\begin{tikzpicture}[font=\scriptsize, >=Latex]
  \foreach \y in {1.30,.80,.30,-.20} {
    \filldraw[fill=cAgent, draw=cNeutral] (.55,\y) circle (.18);
    \node[text=cDefense, font=\bfseries, anchor=east] at (.25,\y) {A};
  }
  \foreach \y in {-.70,-1.20,-1.70} {
    \filldraw[fill=cRisk, draw=cRisk] (.55,\y) circle (.18);
    \node[text=cAgent, font=\bfseries] at (.55,\y+.02) {!};
    \node[text=cRisk, font=\bfseries, anchor=east] at (.25,\y) {B};
  }

  \node[draw=cNeutral, rounded corners=3pt, minimum width=1.35cm,
        minimum height=.72cm, align=center, font=\scriptsize] (vote) at (3.25,-.20)
        {\textbf{consensus}\\{\scriptsize vote / BFT}};

  \node[draw=cRisk, rounded corners=3pt, fill=cRiskBg, minimum width=2.0cm,
        minimum height=.72cm, align=center, font=\scriptsize] (out) at (5.75,-.20)
        {\textbf{possible decision: B}\\{\scriptsize\textcolor{cRisk}{safety not guaranteed}}};

  \foreach \y/\t in {1.30/.18,.80/.14,.30/.10,-.20/.06} {
    \draw[->, cEdge, line width=.45pt] (.73,\y) -- (vote.west |- 3.25,\t);
  }
  \foreach \y/\t in {-.70/-.28,-1.20/-.34,-1.70/-.40} {
    \draw[->, cRisk, line width=.65pt] (.73,\y) -- (vote.west |- 3.25,\t);
  }

  \draw[->, cNeutral, line width=.65pt] (vote) -- (out);

  \draw[cNeutral, line width=.6pt] (0,-2.35) -- (2.95,-2.35);
  \draw[cNeutral, line width=.6pt] (0.8,-2.48) -- (0.8,-2.22);
  \fill[cRisk] (1.1,-2.35) circle (.06);

  \node[font=\scriptsize, anchor=north] at (1.60,-2.48)
    {classical fault threshold: $f<n/3$};

  \node[font=\scriptsize, text=cRisk, anchor=west] at (2.15,-2.0)
    {$f/n=3/7=0.43 \rightarrow$ \textbf{threshold exceeded}};
\end{tikzpicture}
